Feuilletages et transformations p\'eriodiques

Bertini classified the birational involutions of the complex projective plane, but his geometric approach does not allow to explicit these maps easily. In this article, we present an effective approach to this problem by associating to each quadratic foliation a birational involution which is, in the generic case, a Geiser involution; this subject has already been covered by Geiser, Milinowski, Williams and alt. We end by making experiences, obtaining trivolutions from some foliations of degree 3.

==> bifurc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bifurc.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3627,3535)(661,-12884)
\put(1951,-10111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m$\end{small}}}}}
\put(3526,-11686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M$\end{small}}}}}
\put(1726,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m_2$\end{small}}}}}
\put(2851,-12061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M_1$\end{small}}}}}
\put(3001,-12661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$M_2$\end{small}}}}}
\put(1501,-10711){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m_1$\end{small}}}}}
\put(1201,-12811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$x=0$\end{small}}}}}
\put(676,-12136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$y=0$\end{small}}}}}
\end{picture}%


==> inv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inv.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4074,1810)(1864,-8909)
\put(4276,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$i(m)$\end{small}}}}}
\put(3451,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$p$\end{small}}}}}
\put(2251,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$m$\end{small}}}}}
\put(5476,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\begin{small}$i(p)$\end{small}}}}}
\end{picture}%

